A Result based Portable Framework for Spoken Language Understanding

Spoken language understanding (SLU), which is a core component of the task-oriented dialogue system, has made substantial progress in the research of single-turn dialogue. However, the performance in multi-turn dialogue is still not satisfactory in the sense that the existing multi-turn SLU methods have low portability and compatibility for other single-turn SLU models. Further, existing multi-turn SLU methods do not exploit the historical predicted results when predicting the current utterance, which wastes helpful information. To gap those shortcomings, in this paper, we propose a novel Result-based Portable Framework for SLU (RPFSLU). RPFSLU allows most existing single-turn SLU models to obtain the contextual information from multi-turn dialogues and takes full advantage of predicted results in the dialogue history during the current prediction. Experimental results on the public dataset KVRET have shown that all SLU models in baselines acquire enhancement by RPFSLU on multi-turn SLU tasks.

==> memorylist.tex <==
\tikzstyle{background1} = [rectangle, rounded corners=3mm,minimum width = 15cm, minimum height = 8.5cm, text centered, draw = black, fill = gray!8]
% \tikzstyle{dhr} = [ellipse,inner sep=2mm, text centered, draw = Peru,fill =Peach!15,thick]
\tikzstyle{memory_list1} = [rectangle,rounded corners=1mm,minimum width = 4cm, minimum height = 0.6cm, text centered, draw = Peru, fill =Peach!15,thick]
\tikzstyle{memory_list2} = [rectangle,rounded corners=1mm,minimum width = 4cm, minimum height = 1.5cm, text centered, draw = Peru, fill =Peach!15,thick]
\tikzstyle{SLU_model} = [rectangle,rounded corners=1mm,minimum width = 1.6cm, minimum height = 0.6cm, text centered, draw = SeaGreen, fill = SeaGreen!15,thick]
\tikzstyle{input} = [rectangle,rounded corners=0mm,minimum width = 4.3cm, minimum height = 0.65cm, text centered, draw = Teal, fill = CornflowerBlue!15,thick]
\tikzstyle{output} = [rectangle,rounded corners=0mm,minimum width = 4.3cm, minimum height = 0.65cm, text centered, draw = Thistle, fill = Thistle!15,thick]


\begin{tikzpicture}[node distance = 0cm, scale=0.48]


\tikzstyle{every node}=[scale=0.48]
\node(background1_shadow)[background1,fill=gray!45,draw=gray!40]{};
\node(background1)[background1,below of=background1_shadow,xshift=-0.15cm,yshift=0.15cm]{};
\node(SLU_1)[SLU_model,below of=background1,xshift=0 cm,yshift=2.2cm]{RPFSLU};
\node(input1)[input,right of=SLU_1,xshift=-4.2cm,yshift=0cm,align=center]{\textbf{u}$_1$};
\node(memorylist1)[memory_list1,below of = input1,xshift=0cm,yshift=0.8cm,align=center]{};
\node()[right of=memorylist1,xshift=0 cm,yshift=0.5cm]{Memory List};
\node(output1)[output,right of=SLU_1,xshift=4.2cm,yshift=0cm,align=center]{\textbf{resI}$_1$,\textbf{resS}$_1$};
\node(memorylist2)[memory_list1,below of = input1,xshift=0cm,yshift=-1.25cm,align=center]{$<$ \textbf{u}$_1$,\textbf{resI}$_1$,\textbf{resS}$_1$ $>$};
\node()[right of=memorylist2,xshift=0 cm,yshift=0.5cm]{Memory List};

\node(omit_slu1)[below of=SLU_1,xshift=0 cm,yshift=-2.2cm]{...};
\node(omit_input1)[below of=input1,xshift=0cm,yshift=-2.2cm,align=center]{...};
\node()[below of=output1,xshift=0cm,yshift=-2.2cm,align=center]{...};

\node(SLU_2)[SLU_model,below of=omit_slu1,xshift=0 cm,yshift=-2.7cm]{RPFSLU};
\node(input2)[input,right of=SLU_2,xshift=-4.2cm,yshift=0cm,align=center]{\textbf{u}$_T$};
\node(memorylist3)[memory_list2,below of = input2,xshift=0cm,yshift=1.25cm,align=center]{$<$ \textbf{u}$_1$,\textbf{resI}$_1$,\textbf{resS}$_1$ $>$\\...\\$<$ \textbf{u}$_{T-1}$,\textbf{resI}$_{T-1}$,\textbf{resS}$_{T-1}$ $>$};
\node()[right of=memorylist3,xshift=0 cm,yshift=1cm]{Memory List};
\node(output2)[output,right of=SLU_2,xshift=4.2cm,yshift=0cm,align=center]{\textbf{resI}$_T$,\textbf{resS}$_T$};

\node(omit_slu2)[below of=SLU_2,xshift=0 cm,yshift=-1cm]{...};

\node(p1)[right of=memorylist1,xshift=2.5 cm,yshift=-0cm]{};
\node(p2)[right of=SLU_1,xshift=-1.6 cm,yshift=0.1cm]{};
\draw[-latex,densely dashed] (memorylist1.east) .. controls (p1) and (p2) .. (SLU_1.west); 
% \draw[-latex,dashed] (memorylist1.east) -- (SLU_1.west); 
\draw[-latex,thick](input1.east) -- (SLU_1.west);
\draw[-latex,thick](SLU_1.east) -- (output1.west);
\node(p3)[below of=output1,xshift=0 cm,yshift=-1.115cm]{};
\draw[-,densely dashed](output1.south) -- (p3.south);
\draw[-latex,densely dashed](p3.south) -- (memorylist2.east);

\node(p4)[right of=memorylist3,xshift=2.5 cm,yshift=-0cm]{};
\node(p5)[right of=SLU_2,xshift=-1.6 cm,yshift=0.1cm]{};
\draw[-latex,densely dashed] (memorylist3.east) .. controls (p4) and (p5) .. (SLU_2.west); 
\draw[-latex,thick](input2.east) -- (SLU_2.west);
\draw[-latex,thick](SLU_2.east) -- (output2.west);

% \draw[->,thick](dhr.south) --node[xshift=0.5cm,yshift=0.1cm]{\LARGE $e^{H}$} (SLU_1);
% \draw[->,thick](SLU_1.south) --([yshift=-0.2cm]SLU_1.south)--([xshift=-1cm,yshift=-0.2cm]SLU_1.south)-- (resi1.north);
% \draw[->,thick](SLU_1.south) --([yshift=-0.2cm]SLU_1.south)--([xshift=1cm,yshift=-0.2cm]SLU_1.south)-- (ress1.north);

% \node()[below of=background1,xshift=0cm,yshift=-3.2cm]{Memory List Example};
\end{tikzpicture}

==> mod.tex <==
\tikzstyle{background1} = [rectangle, rounded corners=3mm,minimum width = 7cm, minimum height = 3cm, text centered, draw = black, fill = gray!8]
\tikzstyle{background2} = [rectangle, rounded corners=3mm,minimum width = 7cm, minimum height = 8cm, text centered, draw = black, fill = gray!8]
\tikzstyle{shape1} = [rectangle,minimum width = 2cm, minimum height = 0.8cm, text centered, draw = Teal, fill = CornflowerBlue!15,thick]
\tikzstyle{dhr} = [ellipse,inner sep=2mm, text centered, draw = Peru,fill =Peach!15,thick]
\tikzstyle{SLU_model} = [rectangle,rounded corners=1mm,minimum width = 1.6cm, minimum height = 0.6cm, text centered, draw = SeaGreen, fill = SeaGreen!15,thick]
\tikzstyle{res} = [rectangle,rounded corners=2mm,minimum width = 1.5cm, minimum height = 0.65cm, text centered, draw = Thistle, fill = Thistle!15,thick]
\tikzstyle{RR} = [ellipse,inner sep=0, text centered, draw = SkyBlue, fill = SkyBlue!8,thick]
\tikzstyle{addition} = [circle,minimum size =0.3cm,inner sep=0pt, text centered, draw = black]
\tikzstyle{sigmoid} = [rectangle,inner sep=1pt,rounded corners=1mm,minimum width = 0.6cm, minimum height = 0.3cm, text centered, draw = black, fill = gray!20]

\begin{tikzpicture}[node distance = 0cm, scale=0.65]
\tikzstyle{every node}=[scale=0.65]
\node(background1_shadow)[background1,fill=gray!45,draw=gray!40]{};
\node(background1)[background1,below of=background1_shadow,xshift=-0.15cm,yshift=0.15cm]{};
\node(background2_shadow)[background2,below of=background1_shadow,yshift=-6cm,fill=gray!40,draw=gray!40]{};
\node(background2)[background2,below of = background1,yshift=-6cm]{};
\node(hird)[shape1,below of = background1,xshift=0.05cm,yshift=0.7cm,align=center]{\scriptsize Historical Intent\\ \scriptsize Result Distribution};
\node(hsrd)[shape1,right of = hird,xshift=2.2cm,yshift=0cm,align=center]{\scriptsize Historical Slot\\ \scriptsize Result Distribution};
\node(hcu)[shape1,left of = hird,xshift=-2.3cm,yshift=0cm,align=center]{\scriptsize Historical \& Current\\ \scriptsize Utterances};
\node(dhr)[dhr,rounded corners=4mm,below of = hird,xshift=0cm,yshift=-1.6cm,align=center]{DHR};
\node(SLU_1)[SLU_model,below of=dhr,yshift=-1.8cm]{SLU Model};
\node(resi1)[res,below of=SLU_1,xshift=-1cm,yshift=-1cm,align=center]{resI$^{1}$};
\node(ress1)[res,below of=SLU_1,xshift=1cm,yshift=-1cm,align=center]{resS$^{1}$};
\node(rr)[RR,below of=SLU_1,xshift=0cm,yshift=-2.1cm,align=center]{\scriptsize Result \\[-0.8ex] \scriptsize Representation };
\node(SLU_2)[SLU_model,below of=rr,xshift=2cm,yshift=-1.8cm]{SLU Model};
\node(SLU_3)[SLU_model,below of=rr,xshift=-2cm,yshift=-1.8cm]{SLU Model};
\node(resi2)[res,below of=SLU_3,xshift=0cm,yshift=-0.9cm,align=center]{resI$^{2}$};
\node(ress2)[res,below of=SLU_2,xshift=0cm,yshift=-0.9cm,align=center]{resS$^{2}$};
\node(resi3)[res,below of=resi2,xshift=0cm,yshift=-1.9cm,align=center]{resI};
\node(ress3)[res,below of=ress2,xshift=0cm,yshift=-1.9cm,align=center]{resS};
\node(addition1)[addition,above of =SLU_2,yshift=1cm]{};
\draw[-]([xshift=-0.1mm,thick]addition1.east)--([xshift=0.1mm]addition1.west);
\draw[-]([yshift=0.1mm,thick]addition1.south)--([yshift=-0.1mm]addition1.north);
\node(addition2)[addition,above of =SLU_3,yshift=1cm]{};
\draw[-]([xshift=-0.1mm,thick]addition2.east)--([xshift=0.1mm]addition2.west);
\draw[-]([yshift=0.1mm,thick]addition2.south)--([yshift=-0.1mm]addition2.north);
\node(mul1)[addition,above of =ress3,yshift=0.8cm]{};
\draw[-]([xshift=-0.1mm,thick]mul1.south east)--([xshift=0.1mm]mul1.north west);
\draw[-]([yshift=0.1mm,thick]mul1.south west)--([yshift=-0.1mm]mul1.north east);
\node(mul2)[addition,above of =resi3,yshift=0.8cm]{};
\draw[-]([xshift=-0.1mm,thick]mul2.south east)--([xshift=0.1mm]mul2.north west);
\draw[-]([yshift=0.1mm,thick]mul2.south west)--([yshift=-0.1mm]mul2.north east);
\node(sigmoid)[sigmoid,right of=mul2,xshift=1.2cm,yshift=0.4cm,align=center]{\scriptsize Sigmoid};

\draw[->,thick](hird.south) -- (dhr.north);
\draw[->,thick](hsrd.south) --([yshift=-0.4cm]hsrd.south)--([yshift=-0.4cm]hird.south)-- (dhr.north);
\draw[->,thick](hcu.south) --([yshift=-0.4cm]hcu.south)--([yshift=-0.4cm]hird.south)-- (dhr.north);
\draw[->,thick](dhr.south) --node[xshift=0.5cm,yshift=0.1cm,scale=1.2]{$e^{H}$} (SLU_1);
\draw[->,thick](SLU_1.south) --([yshift=-0.2cm]SLU_1.south)--([xshift=-1cm,yshift=-0.2cm]SLU_1.south)-- (resi1.north);
\draw[->,thick](SLU_1.south) --([yshift=-0.2cm]SLU_1.south)--([xshift=1cm,yshift=-0.2cm]SLU_1.south)-- (ress1.north);
\draw[->,thick](resi1.south) --([yshift=-0.15cm]resi1.south)--([xshift=0.8cm,yshift=-0.15cm]resi1.south)-- ([xshift=-0.2cm,yshift=0cm]rr.north);
\draw[->,thick](ress1.south) --([yshift=-0.15cm]ress1.south)--([xshift=-0.8cm,yshift=-0.15cm]ress1.south)-- ([xshift=0.2cm,yshift=0cm]rr.north);
\draw[->,thick](rr.south) --([yshift=-0.45cm]rr.south)--node[yshift=0.2cm]{lsvI} (addition1.west);
\draw[->,thick](rr.south) --([yshift=-0.45cm]rr.south)--node[yshift=0.2cm]{lsvS} (addition2.east);
\draw[->,thick](addition1.south) --node[xshift=-0.3cm]{ $e^{I}$} (SLU_2.north);
\draw[->,thick](addition2.south) --node[xshift=0.3cm]{ $e^{S}$} (SLU_3.north);
\draw[->,thick](SLU_3.south) --(resi2.north);
\draw[->,thick](SLU_2.south) --(ress2.north);
\draw[->,thick](ress2.south) --(mul1.north);
\draw[->,thick](mul1.south) --(ress3.north);
\draw[->,thick](mul2.south) --(resi3.north);
\draw[->,thick](resi2.east) --([xshift=0.4475cm]resi2.east)--(sigmoid.north);
\draw[->,thick](sigmoid.west) --([yshift=0.24cm]mul2.north)--(mul2.north);
%\draw[->,thick]([yshift=0.24cm]SLU_1.north) --([yshift=3.3cm]addition1.north)--node[xshift=-0.3cm,yshift=-1cm]{$e^{H}$}(addition1.north);
%\draw[->,thick]([yshift=0.24cm]SLU_1.north) --([yshift=3.3cm]addition2.north)--node[xshift=0.3cm,yshift=-1cm]{$e^{H}$}(addition2.north);
\draw[->,thick]([yshift=0.24cm]SLU_1.north) --([yshift=3.3cm]addition1.north)--(addition1.north);
\draw[->,thick]([yshift=0.24cm]SLU_1.north) --([yshift=3.3cm]addition2.north)--(addition2.north);
\draw[->,thick](ress1.east) --([xshift=0.15cm]ress1.east) arc (180:0:0.1cm)--([xshift=1.45cm]ress1.east)--([xshift=1.05cm]mul1.east)--(mul1.east);
\draw[->,thick](resi1.west) --([xshift=-0.15cm]resi1.west) arc (0:180:0.1cm)--([xshift=-1.45cm]resi1.west)--([xshift=-1.05cm]mul2.west)--(mul2.west);
\node()[below of=background2,xshift=0cm,yshift=-3.5cm]{RBFN};
\end{tikzpicture}
